Concurrent Hyperproperties

Trace properties, which are sets of execution traces, are often used to analyze systems, but their expressiveness is limited. Clarkson and Schneider defined hyperproperties as a generalization of trace properties to sets of sets of traces. Typical applications of hyperproperties are found in information flow security. We introduce an analogous definition of concurrent hyperproperties, by generalizing traces to concurrent traces, which we define as partially ordered multisets. We take Petri nets as the basic semantic model. Concurrent traces are formalized via causal nets. To check concurrent hyperproperties, we define may and must testing of sets of concurrent traces in the style of DeNicola and Hennessy, using the parallel composition of Petri nets. In our approach, we thus distinguish nondeterministic and concurrent behavior. We discuss examples where concurrent hyperproperties are needed.

==> figures/HyperTracePropTest-PCP.tex <==
\begin{tikzpicture}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%  choice
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    
% Transition 43
\node[transition,
    label=] (t43) at (4,3) {$v'$};  % t04
    
% Place 44
\node[place,
    label=] (p44) at (4,4) {};  % p14
    
% Transition 41
\node[transition,
    label=] (t41) at (4,1) {$u$};  % t24
    
% Place 42
\node[place,
    label=] (p42) at (4,2) {};  % p34
    
% Transition 04
\node[transition,
    label=] (t04) at (0,4) {$\tau$};  % t44
    
% Place 40
\node[place,
    tokens=1,
    label=] (p40) at (4,0) {}; % p64
    
% Transition 84
\node[transition,
    label=] (t84) at (8,4) {$\tau$};
    
    
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%  checking symbols a and b
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Place m22
\node[place,
    label=] (pm22) at (-2,2) {$1,\tick$};
    
% Transition m13
\node[transition,
    label=] (tm13) at (-1,3) {$a'$};
    
% Place 02
\node[place,
    label=] (p02) at (0,2) {$1,\tick$};
    
% Transition 13
\node[transition,
    label=] (t13) at (1,3) {$b'$};
    
% Place 22
\node[place,
    label=] (p22) at (2,2) {$1,\tick$};
    

% Transition m12
\node[transition,
    label=] (tm12) at (-1,2) {$a$};
    
    
% Transition 12
\node[transition,
    label=] (t12) at (1,2) {$b$};
    

% Transition 11
\node[transition,
    label=] (t11) at (1,1) {$\mathit{fu}$};
    
% Place 10
\node[place,
    label=] (p10) at (1,0) {$\tick$};
    
% Transition 1m1
\node[transition,
    label=] (t1m1) at (1,-1) {$\mathit{fv'}$};
    
% Place 1m2
\node[place,
    label=] (p1m2) at (1,-2) {};
    
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%  checking indices 1,2,3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Place 62
\node[place,
    label=] (p62) at (6,2) {$a,\tick$};

    
% Transition 73
\node[transition,
    label=] (t73) at (7,3) {$1'$};
    
% Place 82
\node[place,
    label=] (p82) at (8,2) {$a,\tick$};
    
% Transition 93
\node[transition,
    label=] (t93) at (9,3) {$2'$};
    
% Place 102
\node[place,
    label=] (p102) at (10,2) {$a,\tick$};
    

% Transition 72
\node[transition,
    label=] (t72) at (7,2) {$1$};
    
    
% Transition 92
\node[transition,
    label=] (t92) at (9,2) {$2$};
    
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Place 61
\node[place,
    label=] (p61) at (6,1) {$a,\tick$};
    
% Transition 71
\node[transition,
    label=] (t71) at (7,1) {$3$};
    
% Transition 91
\node[transition,
    label=] (t91) at (9,1) {$\mathit{fu}$};
    
% Place 90
\node[place,
    label=] (p90) at (9,0) {$\tick$};
    
    
% Transition 70
\node[transition,
    label=] (t70) at (7,0) {$3'$};
    
% Transition 9m1
\node[transition,
    label=] (t9m1) at (9,-1) {$\mathit{fv'}$};
    
% Place 9m2
\node[place,
    label=] (p9m2) at (9,-2) {};
    
    

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Connect P-T
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%% choice

\draw[-latex,thick] (p42) -- (t43);
\draw[-latex,thick] (p40) -- (t41);

\draw[-latex,thick] (p44) -- (t04);
\draw[-latex,thick] (p44) -- (t84);

%%%%%%%%%% left

\draw[-latex,thick] (p02) -- (tm12);
\draw[-latex,thick] (p02) -- (t12);
\draw[-latex,thick] (p02) -- (t11);

\draw[-latex,thick] (pm22) -- (tm13);

\draw[-latex,thick] (p22) -- (t13);

\draw[-latex,thick] (p10) -- (t1m1);


%%%%%%%%%% right


\draw[-latex,thick] (p82) -- (t72);
\draw[-latex,thick] (p82) -- (t71);
\draw[-latex,thick] (p82) -- (t92);
\draw[-latex,thick] (p82) -- (t91);

\draw[-latex,thick] (p62) -- (t73);

\draw[-latex,thick] (p102) -- (t93);

\draw[-latex,thick] (p61) -- (t70);

\draw[-latex,thick] (p90) -- (t9m1);

 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Connect T-P
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%% choice

\draw[-latex,thick] (t43) -- (p44);

\draw[-latex,thick] (t41) -- (p42);

\draw[-latex,thick] (t04) -- (p02);  

\draw[-latex,thick] (t84) -- (p82);

%%%%%%%%%% left

\draw[-latex,thick] (tm13) -- (p02);
\draw[-latex,thick] (t13) -- (p02);

\draw[-latex,thick] (t11) -- (p10);

\draw[-latex,thick] (tm12) -- (pm22);
\draw[-latex,thick] (t12) -- (p22);

\draw[-latex,thick] (t1m1) -- (p1m2);


%%%%%%%%%% right

\draw[-latex,thick] (t73) -- (p82);
\draw[-latex,thick] (t93) -- (p82);

\draw[-latex,thick] (t72) -- (p62);
\draw[-latex,thick] (t92) -- (p102);

\draw[-latex,thick] (t71) -- (p61); 
\draw[-latex,thick] (t91) -- (p90);

\draw[-latex,thick] (t70) -- (p82);
\draw[-latex,thick] (t91) -- (p90);

\draw[-latex,thick] (t9m1) -- (p9m2);
 
\end{tikzpicture}



==> figures/HyperTracePropTestGNI.tex <==
\begin{tikzpicture}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%  choice
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Place 0
\node[place,
    tokens=1,
    label=] (p54) at (5,4) {};
    
% Transition 1
\node[transition,
    label=] (t24) at (2,4) {$\tau$};
    
% Transition 2
\node[transition,
    label=] (t84) at (8,4) {$\tau$};
    

    
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%  testing Low 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Place 1
\node[place,
    label=] (p03) at (0,3) {};
    
% Transition 3
\node[transition,
    label=] (t13) at (1,3) {$l_1$};
    
% Place 2
\node[place,
    label=] (p23) at (2,3) {$\tick$};
    
% Transition 4
\node[transition,
    label=] (t33) at (3,3) {$l_2$};
    
% Place 3
\node[place,
    label=] (p43) at (4,3) {};

% Transition 5
\node[transition,
    label=] (t12) at (1,2) {$l''_1$};
    
    
% Transition 6
\node[transition,
    label=] (t32) at (3,2) {$l''_2$};
    
% Transition o-skip1
\node[transition,
    label=] (to01) at (0,1) {$h$};

\node[transition,
  label=] (to01) at (0,1) {$h$};

% Transition o-skip2
\node[transition,
    label=] (to21) at (2,1) {$h$};
    
% Transition o-skip3
\node[transition,
    label=] (to41) at (4,1) {$h$};
    

    
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%  testing High
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Place 1
\node[place,
    label=] (p63) at (6,3) {};
    
% Transition 3
\node[transition,
    label=] (t73) at (7,3) {$h_1'$};
    
% Place 2
\node[place,
    label=] (p83) at (8,3) {$\tick$};
    
% Transition 4
\node[transition,
    label=] (t93) at (9,3) {$h_2'$};
    
% Place 3
\node[place,
    label=] (p103) at (10,3) {};

% Transition 5
\node[transition,
    label=] (t72) at (7,2) {$h''_1$};
    
    
% Transition 6
\node[transition,
    label=] (t92) at (9,2) {$h''_2$};
    
% Transition o-skip1
\node[transition,
    label=] (to61) at (6,1) {$l$};

\node[transition,
  label=] (to61) at (6,1) {$l$};

% Transition o-skip2
\node[transition,
    label=] (to81) at (8,1) {$l$};
    
% Transition o-skip3
\node[transition,
    label=] (to101) at (10,1) {$l$};
    

    
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Connect P-T
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%% choice:

\draw[-latex,thick] (p54) -- (t24);
\draw[-latex,thick] (p54) -- (t84);

%%%%%%%%%% low:

\draw[-latex,thick] (p23) -- (t13);
\draw[-latex,thick] (p23) -- (t33);

\draw[-latex,thick] (p03) -- (t12);

\draw[-latex,thick] (p43) -- (t32);

\draw[-latex,thick] (p03) -- (to01);
\draw[-latex,thick] (p23) -- (to21);
\draw[-latex,thick] (p43) -- (to41);

%%%%%%%%%% high:

\draw[-latex,thick] (p83) -- (t73);
\draw[-latex,thick] (p83) -- (t93);

\draw[-latex,thick] (p63) -- (t72);

\draw[-latex,thick] (p103) -- (t92);

\draw[-latex,thick] (p63) -- (to61);
\draw[-latex,thick] (p83) -- (to81);
\draw[-latex,thick] (p103) -- (to101);


 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Connect T-P
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%% choice:

\draw[-latex,thick] (t24) -- (p23);
\draw[-latex,thick] (t84) -- (p83);

%%%%%%%%%% low:

\draw[-latex,thick] (t13) -- (p03);
\draw[-latex,thick] (t33) -- (p43);

\draw[-latex,thick] (t12) -- (p23);
\draw[-latex,thick] (t32) -- (p23);

\draw[-latex,thick] (to01) -- (p03);
\draw[-latex,thick] (to21) -- (p23);
\draw[-latex,thick] (to41) -- (p43);

%%%%%%%%%% high:

\draw[-latex,thick] (t73) -- (p63);
\draw[-latex,thick] (t93) -- (p103);

\draw[-latex,thick] (t72) -- (p83);
\draw[-latex,thick] (t92) -- (p83);

\draw[-latex,thick] (to61) -- (p63);
\draw[-latex,thick] (to81) -- (p83);
\draw[-latex,thick] (to101) -- (p103);
 
\end{tikzpicture}



==> figures/PCP-correspondence-uv-vertical.tex <==
\begin{tikzpicture}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%  u-part
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Place u1
\node[place,
    tokens=1,
    label=] (pu1) at (1,0) {};
    
% Transition u1
\node[transition,
    label=] (tu1) at (1,-1) {$u$};
    
% Place u2
\node[place,
    label=] (pu2) at (1,-2) {};
    
% Transition u2
\node[transition,
    label=] (tu2) at (1,-3) {$2$};
    
% Place u3
\node[place,
    label=] (pu3) at (1,-4) {};
    
% Transition u3
\node[transition,
    label=] (tu3) at (1,-5) {$a$};
    
% Place u4
\node[place,
    label=] (pu4) at (1,-6) {};
    
% Transition u4
\node[transition,
    label=] (tu4) at (1,-7) {$3$};
    
% Place u5
\node[place,
    label=] (pu5) at (1,-8) {};
    
% Transition u5
\node[transition,
    label=] (tu5) at (1,-9) {$b$};
    
% Place u6
\node[place,
    label=] (pu6) at (1,-10) {};
    
% Transition u6
\node[transition,
    label=] (tu6) at (1,-11) {$a$};
    
% Place u7
\node[place,
    label=] (pu7) at (1,-12) {};
    
% Transition u7
\node[transition,
    label=] (tu7) at (1,-13) {$a$};
    
% Place u8
\node[place,
    label=] (pu8) at (1,-14) {};
    
% Transition u8
\node[transition,
    label=] (tu8) at (1,-15) {$1$};
    
% Place u9
\node[place,
    label=] (pu9) at (1,-16) {};
    
% Transition u9
\node[transition,
    label=] (tu9) at (1,-17) {$a$};
    
% Place u10
\node[place,
    label=] (pu10) at (1,-18) {};
    
% Transition u10
\node[transition,
    label=] (tu10) at (1,-19) {$b$};
    
% Place u11
\node[place,
    label=] (pu11) at (1,-20) {};
    
% Transition u11
\node[transition,
    label=] (tu11) at (1,-21) {$3$};
    
% Place u12
\node[place,
    label=] (pu12) at (1,-22) {};

% Transition u12
\node[transition,
    label=] (tu12) at (1,-23) {$b$};
    
% Place u13
\node[place,
    label=] (pu13) at (1,-24) {};
    
% Transition u13
\node[transition,
    label=] (tu13) at (1,-25) {$a$};
    
% Place u14
\node[place,
    label=] (pu14) at (1,-26) {};
    
% Transition u14
\node[transition,
    label=] (tu14) at (1,-27) {$a$};
    
% Place u15
\node[place,
    label=] (pu15) at (1,-28) {};

% Transition u15
\node[transition,
    label=] (tu15) at (1,-29) {$\mathit{fu}$};
    
% Place u16
\node[place,
    label=] (pu16) at (1,-30) {};
    
    
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%  v-part
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%   

% Place v1
\node[place,
    tokens=1,
    label=] (pv1) at (3,0) {};
    
% Transition v1
\node[transition,
    label=] (tv1) at (3,-1) {$v'$};
    
% Place v2
\node[place,
    label=] (pv2) at (3,-2) {};
    
% Transition v2
\node[transition,
    label=] (tv2) at (3,-3) {$2'$};
    
% Place v3
\node[place,
    label=] (pv3) at (3,-4) {};
    
% Transition v3
\node[transition,
    label=] (tv3) at (3,-5) {$a'$};
    
% Place v4
\node[place,
    label=] (pv4) at (3,-6) {};
    
% Transition v4
\node[transition,
    label=] (tv4) at (3,-7) {$b'$};
    
% Place v5
\node[place,
    label=] (pv5) at (3,-8) {};
    
% Transition v5
\node[transition,
    label=] (tv5) at (3,-9) {$a'$};
    
% Place v6
\node[place,
    label=] (pv6) at (3,-10) {};
    
% Transition v6
\node[transition,
    label=] (tv6) at (3,-11) {$3'$};
    
% Place v7
\node[place,
    label=] (pv7) at (3,-12) {};
    
% Transition v7
\node[transition,
    label=] (tv7) at (3,-13) {$a'$};
    
% Place v8
\node[place,
    label=] (pv8) at (3,-14) {};
    
% Transition v8
\node[transition,
    label=] (tv8) at (3,-15) {$a'$};
    
% Place v9
\node[place,
    label=] (pv9) at (3,-16) {};
    
% Transition v9
\node[transition,
    label=] (tv9) at (3,-17) {$1'$};
    
% Place v10
\node[place,
    label=] (pv10) at (3,-18) {};
    
% Transition v10
\node[transition,
    label=] (tv10) at (3,-19) {$b'$};
    
% Place v11
\node[place,
    label=] (pv11) at (3,-20) {};
    
% Transition v11
\node[transition,
    label=] (tv11) at (3,-21) {$b'$};
    
% Place v12
\node[place,
    label=] (pv12) at (3,-22) {};

% Transition v12
\node[transition,
    label=] (tv12) at (3,-23) {$3'$};
    
% Place v13
\node[place,
    label=] (pv13) at (3,-24) {};
    
% Transition v13
\node[transition,
    label=] (tv13) at (3,-25) {$a'$};
    
% Place v14
\node[place,
    label=] (pv14) at (3,-26) {};
    
% Transition v14
\node[transition,
    label=] (tv14) at (3,-27) {$a'$};
    
% Place v15
\node[place,
    label=] (pv15) at (3,-28) {};

% Transition v15
\node[transition,
    label=] (tv15) at (3,-29) {$\mathit{fv'}$};
    
% Place u16
\node[place,
    label=] (pv16) at (3,-30) {};

    

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Connect P-T
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%  u-part
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\draw[-latex,thick] (pu1) -- (tu1);
\draw[-latex,thick] (pu2) -- (tu2);
\draw[-latex,thick] (pu3) -- (tu3);
\draw[-latex,thick] (pu4) -- (tu4);
\draw[-latex,thick] (pu5) -- (tu5);

\draw[-latex,thick] (pu6) -- (tu6);
\draw[-latex,thick] (pu7) -- (tu7);
\draw[-latex,thick] (pu8) -- (tu8);
\draw[-latex,thick] (pu9) -- (tu9);
\draw[-latex,thick] (pu10) -- (tu10);

\draw[-latex,thick] (pu11) -- (tu11);
\draw[-latex,thick] (pu12) -- (tu12);
\draw[-latex,thick] (pu13) -- (tu13);
\draw[-latex,thick] (pu14) -- (tu14);
\draw[-latex,thick] (pu15) -- (tu15);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%  v-part
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw[-latex,thick] (pv1) -- (tv1);
\draw[-latex,thick] (pv2) -- (tv2);
\draw[-latex,thick] (pv3) -- (tv3);
\draw[-latex,thick] (pv4) -- (tv4);
\draw[-latex,thick] (pv5) -- (tv5);

\draw[-latex,thick] (pv6) -- (tv6);
\draw[-latex,thick] (pv7) -- (tv7);
\draw[-latex,thick] (pv8) -- (tv8);
\draw[-latex,thick] (pv9) -- (tv9);
\draw[-latex,thick] (pv10) -- (tv10);

\draw[-latex,thick] (pv11) -- (tv11);
\draw[-latex,thick] (pv12) -- (tv12);
\draw[-latex,thick] (pv13) -- (tv13);
\draw[-latex,thick] (pv14) -- (tv14);
\draw[-latex,thick] (pv15) -- (tv15);


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Connect T-P
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%  u-part
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\draw[-latex,thick] (tu1) -- (pu2);
\draw[-latex,thick] (tu2) -- (pu3);
\draw[-latex,thick] (tu3) -- (pu4);
\draw[-latex,thick] (tu4) -- (pu5);
\draw[-latex,thick] (tu5) -- (pu6);

\draw[-latex,thick] (tu6) -- (pu7);
\draw[-latex,thick] (tu7) -- (pu8);
\draw[-latex,thick] (tu8) -- (pu9);
\draw[-latex,thick] (tu9) -- (pu10);
\draw[-latex,thick] (tu10) -- (pu11);

\draw[-latex,thick] (tu11) -- (pu12);
\draw[-latex,thick] (tu12) -- (pu13);
\draw[-latex,thick] (tu13) -- (pu14);
\draw[-latex,thick] (tu14) -- (pu15);
\draw[-latex,thick] (tu15) -- (pu16);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%  v-part
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw[-latex,thick] (tv1) -- (pv2);
\draw[-latex,thick] (tv2) -- (pv3);
\draw[-latex,thick] (tv3) -- (pv4);
\draw[-latex,thick] (tv4) -- (pv5);
\draw[-latex,thick] (tv5) -- (pv6);

\draw[-latex,thick] (tv6) -- (pv7);
\draw[-latex,thick] (tv7) -- (pv8);
\draw[-latex,thick] (tv8) -- (pv9);
\draw[-latex,thick] (tv9) -- (pv10);
\draw[-latex,thick] (tv10) -- (pv11);

\draw[-latex,thick] (tv11) -- (pv12);
\draw[-latex,thick] (tv12) -- (pv13);
\draw[-latex,thick] (tv13) -- (pv14);
\draw[-latex,thick] (tv14) -- (pv15);
\draw[-latex,thick] (tv15) -- (pv16);

\end{tikzpicture}



==> figures/PCP-u-or-v.tex <==
\begin{tikzpicture}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%  choice
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[place,
    tokens=1,
    label=] (p756) at (7.5,6) {};
    
    
% Transition 66
\node[transition,
    label=] (t66) at (6,6) {$\tau$};
    
    
% Transition 96
\node[transition,
    label=] (t96) at (9,6) {$\tau$};
    

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%  Part u
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Place 34
 \node[place,
    label=] (p34) at (3,5) {};
    
% Place 44
\node[place,
     label=] (p44) at (4,5) {};
   
% Transition 33
\node[transition,
    label=] (t33) at (3,4) {$\mathit{fu}$};
    
% Transition 43
\node[transition,
    label=] (t43) at (4,4) {$u$};
    
% Transition 53
\node[transition,
    label=] (t53) at (5,4) {$1$};
    
% Place 63
\node[place,
    label=] (p63) at (6,4) {};
    
% Transition 725
\node[transition,
    label=] (t725) at (7,3.5) {$a$};
    
% Transition 12
\node[transition,
    label=] (t12) at (1,3) {$a$};
    
% Place 22
\node[place,
    label=] (p22) at (2,3) {};
    
    
% Transition 32
\node[transition,
    label=] (t32) at (3,3) {$a$};
    
% Place 42
\node[place,
    label=] (p42) at (4,3) {};
    
% Transition 52
\node[transition,
    label=] (t52) at (5,3) {$b$};
    
% Place 62
\node[place,
    label=] (p62) at (6,3) {};
    
% Place 015
\node[place,
    label=] (p015) at (0,2.5) {};
    
% Transition 11
\node[transition,
    label=] (t11) at (1,2) {$b$};
    
% Place 21
\node[place,
    label=] (p21) at (2,2) {};
    
% Transition 31
\node[transition,
    label=] (t31) at (3,2) {$3$};
    
% Transition 41
\node[transition,
    label=] (t41) at (4,2) {$a$};
    
% Transition 51
\node[transition,
    label=] (t51) at (5,2) {$2$};
    
% Place 450
\node[place,
    label=] (p450) at (4.5,1) {};
    

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Initial choice of Part u
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw[-latex,thick] (p756) -- (t66);
    
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Connect P-T in Part u
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw[-latex,thick] (p44) -- (t43);

\draw[-latex,thick] (p34) -- (t33);

\draw[-latex,thick] (p63) -- (t725);

\draw[-latex,thick] (p22) -- (t32);
\draw[-latex,thick] (p42) -- (t33);
\draw[-latex,thick] (p42) -- (t53);
\draw[-latex,thick] (p42) -- (t31);
\draw[-latex,thick] (p42) -- (t51);
\draw[-latex,thick] (p62) -- (t52);

\draw[-latex,thick] (p015) -- (t12);

\draw[-latex,thick] (p21) -- (t11);

\draw[-latex,thick] (p450) -- (t41);


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Connect T-P in Part u
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw[-latex,thick] (t66) -- (p44);

\draw[-latex,thick] (t33) -- (p34);
\draw[-latex,thick] (t43) -- (p42);
\draw[-latex,thick] (t53) -- (p63);

\draw[-latex,thick] (t725) -- (p62);

\draw[-latex,thick] (t12) -- (p22);
\draw[-latex,thick] (t32) -- (p42);
\draw[-latex,thick] (t52) -- (p42);

\draw[-latex,thick] (t11) -- (p015);
\draw[-latex,thick] (t31) -- (p21);
\draw[-latex,thick] (t41) -- (p42);
\draw[-latex,thick] (t51) -- (p450);

    

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%  Part v
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Place 26
\node[place,
     label=] (p26) at (10,6) {};
    
% Place 36
\node[place,
    label=] (p36) at (11,6) {};
    
% Transition 25
\node[transition,
    label=] (t25) at (10,5) {$v$};
    
% Transition 35
\node[transition,
    label=] (t35) at (11,5) {$\mathit{fv}$};
    
% Transition 45
\node[transition,
    label=] (t45) at (12,5) {$1$};
    
% Place 55
\node[place,
    label=] (p55) at (13,5) {};
    
% Transition 645
\node[transition,
    label=] (t645) at (14,4.5) {$b$};
    
% Place 14
\node[place,
    label=] (p14) at (9,4) {};
    
% Transition 24
\node[transition,
    label=] (t24) at (10,4) {$a$};
    
% Place 34
\node[place,
    label=] (p34) at (11,4) {};
    
    
% Transition 44
\node[transition,
    label=] (t44) at (12,4) {$b$};
    
% Place 54
\node[place,
    label=] (p54) at (13,4) {};
    
% Transition 035
\node[transition,
    label=] (t035) at (8,3.5) {$a$};
    
% Place 13
\node[place,
    label=] (p13) at (9,3) {};
    
% Transition 23
\node[transition,
    label=] (t23) at (10,3) {$3$};
    
% Transition 33
\node[transition,
    label=] (t33) at (11,3) {$a$};
    
% Transition 43
\node[transition,
    label=] (t43) at (12,3) {$2$};
    
% Place 32
\node[place,
    label=] (p32) at (11,2) {};
    
% Place 42
\node[place,
    label=] (p42) at (12,2) {};
    
% Transition 31
\node[transition,
    label=] (t31) at (11,1) {$b$};
    
% Transition 41
\node[transition,
    label=] (t41) at (12,1) {$a$};
    
% Place 350
\node[place,
    label=] (p350) at (11.5,0) {};
    
    
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Initial choice of Part v
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw[-latex,thick] (p756) -- (t96);


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Connect P-T in Part v
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\draw[-latex,thick] (p26) -- (t25);

\draw[-latex,thick] (p55) -- (t645);

\draw[-latex,thick] (p14) -- (t24);
\draw[-latex,thick] (p34) -- (t35);
\draw[-latex,thick] (p34) -- (t45);
\draw[-latex,thick] (p34) -- (t23);
\draw[-latex,thick] (p34) -- (t43);
\draw[-latex,thick] (p54) -- (t44);

\draw[-latex,thick] (p13) -- (t035);

\draw[-latex,thick] (p32) -- (t33);

\draw[-latex,thick] (p42) -- (t41);

\draw[-latex,thick] (p350) -- (t31);


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Connect T-P in Part v
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw[-latex,thick] (t96) -- (p26);

\draw[-latex,thick] (t25) -- (p34);
\draw[-latex,thick] (t35) -- (p36);
\draw[-latex,thick] (t45) -- (p55);

\draw[-latex,thick] (t645) -- (p54);

\draw[-latex,thick] (t24) -- (p34);
\draw[-latex,thick] (t44) -- (p34);

\draw[-latex,thick] (t035) -- (p14);

\draw[-latex,thick] (t23) -- (p13);

\draw[-latex,thick] (t33) -- (p34);
\draw[-latex,thick] (t43) -- (p42);

\draw[-latex,thick] (t31) -- (p32);
\draw[-latex,thick] (t41) -- (p350);

 
\end{tikzpicture}





==> figures/TracePropTestHL.tex <==
\begin{tikzpicture}

% Transition 1
\node[transition,
    label=] (t31) at (0,3) {$l$};

% Place 00
\node[place,
    tokens=1,
    label=above:$\tick$] (p31) at (1.5,3) {};
    
% Transition 2
\node[transition,
    label=] (t32) at (3,3) {$h$};

% Place 01
\node[place,
    label=] (p32) at (4.5,3) {$\tick$};
    
% Transition 3
\node[transition,
    label=] (t33) at (6,3) {$h$};
    
% Transition tau1
% \node[transition,
%     label=] (t21) at (1.5,1.5) {$\tau$};
    
% Transition tau2
% \node[transition,
%     label=] (t22) at (4.5,1.5) {$\tau$};
%     
 
% Place 0
% \node[place,
%     label=] (p01) at (1.5,0) {$\tick$};
 
% Place 1
% \node[place,
%     label=] (p02) at (4.5,0) {$\tick$};
  
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 
% Connect P-T
\draw[-latex,thick] (p31) -- (t31);

\draw[-latex,thick] (p31) -- (t32);
\draw[-latex,thick] (p32) -- (t33);

% \draw[-latex,thick] (p31) -- (t21);
% \draw[-latex,thick] (p32) -- (t22);
 
% Connect T-P
\draw[-latex,thick] (t31) -- (p31);

\draw[-latex,thick] (t32) -- (p32);
\draw[-latex,thick] (t33) -- (p32);
% \draw[-latex,thick] (t21) -- (p01);
% \draw[-latex,thick] (t22) -- (p02);
 
\end{tikzpicture}



==> figures/example-intro-test-with-T-con.tex <==
\begin{figure}[t]

\begin{center}

\begin{minipage}{4.9cm}

\hspace{4mm}\scalebox{0.75}{
\begin{tikzpicture}

% Place 00 of run 1
\node[place,
    tokens=1,
    label=left: $\rho_1:\ $] (p01) at (1,6) {};
    
% Place 00 of run 3
\node[place,
    tokens=1,
    label=left: $\rho'_3:\ $] (p03) at (6,6) {};
 
% Place 01
\node[place,
    label=$p_{11}$] (p11) at (0,4) {};

% Place 0
\node[place,
    label=$p_{12}$] (p12) at (2,4) {};
    
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[align=center] (d1) at (4,5.2) { $\calT{$\mathit{con}$}:$ };
 
% 1st Place s0 of N_T %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[place,
    tokens=1, 
    label=above:$\tick$,label=left:$s_{02}$] (s01) at (3.5,4) {};
    
% 1st Place s1 of N_T %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[place,
    label=] (s21) at (4,3) {}; % $s_2$
    
% 2nd Place s0 of N_T %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[place,
    label=right:$s_{02}$] (s02) at (4.5,2) {$\tick$};
    
% 2nd Place s0 of N_T %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[place,
    tokens=1, 
    label=above:$\tick$,label=left:$s_{01}$] (s021) at (3.5,2) {};
    
% 1st Place s1 of N_T %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[place,
    label=] (s11) at (4,1) {};  % $s_1$
    
% 3rd Place s0 of N_T %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[place,
    label=right:$s_{01}$] (s03) at (4.5,0) {$\tick$};
    
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    
% Place 1 of run 3
\node[place,
    label=right:$p_{13}$] (p133) at (6,4) {};
        
% Place 2
\node[place,
    label=right:$p_{21}$] (p21) at (0,0) {};
    
% Place 3
\node[place,
    label=left:$p_{22}$] (p22) at (2,2) {};
    
% Place 3
\node[place,
    label=right:$p_{24}$] (p24) at (6,2) {};
    
% Place 3
\node[place,
    label=right:$p_{32}$] (p32) at (6,0) {};
    


% Transition 1
\node[transition,
    label=] (t01) at (1,5) {$h_1$};
    
% Transition 2 of run 3
\node[transition,
    label=] (t023) at (6,5) {$h'_2$};
 
% Transition 3
\node[transition,
    label=] (t11) at (0,1) {$l_1$};
 
 
% Transition 4
\node[transition,
    label=] (t12) at (2,3) {$l_2$};
    
% Transition 6
\node[transition,
    label=] (t14) at (6,3) {$l'_2$};
 
% Transition 8
\node[transition,
    label=] (t22) at (6,1) {$l'_1$};
 
 
 
% Connect P-T
\draw[-latex,thick] (p01) -- (t01);
\draw[-latex,thick] (p03) -- (t023);

\draw[-latex,thick] (p11) -- (t11);
\draw[-latex,thick] (p12) -- (t12);
\draw[-latex,thick] (p133) -- (t14);

\draw[-latex,thick] (p24) -- (t22);

\draw[-latex,thick] (s01) -- (t12);

\draw[-latex,thick] (s21) -- (t14);
% \draw[-latex,thick] (s02) -- (t11);
\draw[-latex,thick] (s021) -- (t11);
\draw[-latex,thick] (s11) -- (t22);

 
 
% Connect T-P
\draw[-latex,thick] (t01) -- (p11);
\draw[-latex,thick] (t01) -- (p12);

\draw[-latex,thick] (t023) -- (p133);

\draw[-latex,thick] (t11) -- (p21);
\draw[-latex,thick] (t12) -- (p22);
\draw[-latex,thick] (t14) -- (p24);
\draw[-latex,thick] (t22) -- (p32);

\draw[-latex,thick] (t12) -- (s21);
\draw[-latex,thick] (t14) -- (s02);
\draw[-latex,thick] (t11) -- (s11);
\draw[-latex,thick] (t22) -- (s03);
 
\end{tikzpicture}
}
\end{minipage}

\end{center}



\caption{Testing a concurrent hyperproperty with  \calT{$\mathit{con}$}. 
  We consider the unique maximal run of the parallel composition $\rho_1\, \|\, \calT{$\mathit{con}$} \, \|\, \rho'_3$.
  This run terminates successfully because both concurrent components of the test end
  in a place marked with $\tick$.
}
\label{fig:example-intro-test-with-T-con}

\end{figure}



==> figures/example-intro-test-with-T-seq.tex <==
\begin{figure}[t]


\begin{minipage}{4.9cm}

\hspace{4mm}\scalebox{0.75}{
\begin{tikzpicture}

% Place 00 of run 1
\node[place,
    tokens=1,
    label=left: $\rho_1:\ $] (p01) at (1,6) {};
    
% Place 00 of run 3
\node[place,
    tokens=1,
    label=left: $\rho'_3:\ $] (p03) at (6,6) {};
 
% Place 01
\node[place,
    label=$p_{11}$] (p11) at (0,4) {};

% Place 0
\node[place,
    label=$p_{12}$] (p12) at (2,4) {};
    
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[align=center] (d1) at (4,5.2) { $\calT{$\mathit{seq}$}:$ };
 
% 1st Place s0 of N_T %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[place,
    tokens=1, 
    label=above:$\tick$,label=left:$s_0$] (s01) at (4,4) {};
    
% 1st Place s1 of N_T %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[place,
    label=] (s21) at (4,3) {}; % $s_2$
    
% 2nd Place s0 of N_T %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[place,
    label=left:$s_0$] (s02) at (4,2) {$\tick$};
    
% 1st Place s1 of N_T %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[place,
    label=] (s11) at (4,1) {};  % $s_1$
    
% 3rd Place s0 of N_T %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[place,
    label=left:$s_0$] (s03) at (4,0) {$\tick$};
    
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    
% Place 1 of run 3
\node[place,
    label=right:$p_{13}$] (p133) at (6,4) {};
        
% Place 2
\node[place,
    label=right:$p_{21}$] (p21) at (0,0) {};
    
% Place 3
\node[place,
    label=left:$p_{22}$] (p22) at (2,2) {};
    
% Place 3
\node[place,
    label=right:$p_{24}$] (p24) at (6,2) {};
    
% Place 3
\node[place,
    label=right:$p_{32}$] (p32) at (6,0) {};
    


% Transition 1
\node[transition,
    label=] (t01) at (1,5) {$h_1$};
    
% Transition 2 of run 3
\node[transition,
    label=] (t023) at (6,5) {$h'_2$};
 
% Transition 3
\node[transition,
    label=] (t11) at (0,1) {$l_1$};
 
 
% Transition 4
\node[transition,
    label=] (t12) at (2,3) {$l_2$};
    
% Transition 6
\node[transition,
    label=] (t14) at (6,3) {$l'_2$};
 
% Transition 8
\node[transition,
    label=] (t22) at (6,1) {$l'_1$};
 
 
 
% Connect P-T
\draw[-latex,thick] (p01) -- (t01);
\draw[-latex,thick] (p03) -- (t023);

\draw[-latex,thick] (p11) -- (t11);
\draw[-latex,thick] (p12) -- (t12);
\draw[-latex,thick] (p133) -- (t14);

\draw[-latex,thick] (p24) -- (t22);

\draw[-latex,thick] (s01) -- (t12);
\draw[-latex,thick] (s21) -- (t14);
\draw[-latex,thick] (s02) -- (t11);
\draw[-latex,thick] (s11) -- (t22);

 
 
% Connect T-P
\draw[-latex,thick] (t01) -- (p11);
\draw[-latex,thick] (t01) -- (p12);

\draw[-latex,thick] (t023) -- (p133);

\draw[-latex,thick] (t11) -- (p21);
\draw[-latex,thick] (t12) -- (p22);
\draw[-latex,thick] (t14) -- (p24);
\draw[-latex,thick] (t22) -- (p32);

\draw[-latex,thick] (t12) -- (s21);
\draw[-latex,thick] (t14) -- (s02);
\draw[-latex,thick] (t11) -- (s11);
\draw[-latex,thick] (t22) -- (s03);
 
\end{tikzpicture}
}
\end{minipage}
%
\begin{minipage}{1.5cm}
\hspace{1.5cm}
\end{minipage}
%
\begin{minipage}{2.5cm}

\vspace{-5mm}
\scalebox{0.75}{
\begin{tikzpicture}

% Place 00 of run 1
\node[place,
    tokens=1,
    label=left: $\rho_1:\ $] (p01) at (1,6) {};
    
% Place 00 of run 3
\node[place,
    tokens=1,
    label=left: $\rho'_3:\ $] (p03) at (6,6) {};
 
% Place 01
\node[place,
    label=$p_{11}$] (p11) at (0,4) {};

% Place 0
\node[place,
    label=$p_{12}$] (p12) at (2,4) {};
    
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[align=center] (d1) at (4,5.2) { $\calT{$\mathit{seq}$}:$ };
 
% 1st Place s0 of N_T %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[place,
    tokens=1, 
    label=above:$\tick$,label=left:$s_0$] (s01) at (4,4) {};
    
% 1st Place s1 of N_T %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[place,
    label=below:$s_1$] (s21) at (4,3) {}; % $s_2$
    
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    

% Place 1 of run 3
\node[place,
    label=below:$p_{13}$] (p133) at (6,4) {};
        
% Place 2
\node[place,
    label=below:$p_{21}$] (p21) at (0,1) {};
    

% Transition 1
\node[transition,
    label=] (t01) at (1,5) {$h_1$};
    
% Transition 2 of run 3
\node[transition,
    label=] (t023) at (6,5) {$h'_2$};
 
% Transition 3
\node[transition,
    label=] (t11) at (0,2) {$l_1$};
 

 
% Connect P-T
\draw[-latex,thick] (p01) -- (t01);
\draw[-latex,thick] (p03) -- (t023);

\draw[-latex,thick] (p11) -- (t11);


\draw[-latex,thick] (s01) -- (t11);

 
 
% Connect T-P
\draw[-latex,thick] (t01) -- (p11);
\draw[-latex,thick] (t01) -- (p12);

\draw[-latex,thick] (t023) -- (p133);

\draw[-latex,thick] (t11) -- (p21);

\draw[-latex,thick] (t11) -- (s21);
 
\end{tikzpicture}
}
\end{minipage}


\caption{Testing a concurrent hyperproperty with  \calT{$\mathit{seq}$}. 
  We consider the two maximal runs of the parallel composition $\rho_1\, \|\, \calT{$\mathit{seq}$} \, \|\, \rho'_3$.
  \emph{Left}: Here at first the alternative starting with $l_2$ of the test \calT{$\mathit{seq}$} is chosen.
  This runs terminates successful.
  \emph{Right}: Here at first the alternative starting with $l_1$ of \calT{$\mathit{seq}$} is chosen.
  This runs ends in a deadlock because $\rho_3$ engages first in $l_2$.
}
\label{fig:example-intro-test-with-T-seq}

\end{figure}



==> figures/example-systems.tex <==

\begin{figure}[t]

\begin{minipage}{2.5cm}

$\calN{$A$}$:

\scalebox{0.7}{
  \begin{tikzpicture}

% Place 0
\node[place,
    tokens=1,
    label=$p_0$] (p0) at (2.5,6) {};
 
% Place 11
\node[place,
    label=left:$p_{11}$] (p11) at (1.75,4) {};
    
% Place 12
\node[place,
    label=right:$p_{12}$] (p12) at (3.25,4) {};
    
% Place 21
\node[place,
    label=left:$p_{21}$] (p21) at (1.75,2) {};
    
% Place 22
\node[place,
    label=right:$p_{22}$] (p22) at (3.25,2) {};

% Place 31
\node[place,
    label=below:$p_{31}$] (p31) at (1.75,0) {};
    
% Place 32
\node[place,
    label=below:$p_{32}$] (p32) at (3.25,0) {};
    
 
% Transition 1
\node[transition,
    label=] (t01) at (1.75,5) {$h_1$};
       
% Transition 2
\node[transition,
    label=] (t02) at (3.25,5) {$h_2$};
 
% Transition 3
\node[transition,
    label=] (t11) at (1.75,3) {$l_1$};
 
% Transition 4
\node[transition,
    label=] (t12) at (3.25,3) {$l_1$};
    
% Transition 5
\node[transition,
    label=] (t21) at (1.75,1) {$l_2$};
 
% Transition 6
\node[transition,
    label=] (t22) at (3.25,1) {$l_2$};
 
% Connect P-T
\draw[-latex,thick] (p0) -- (t01);
\draw[-latex,thick] (p0) -- (t02);

\draw[-latex,thick] (p11) -- (t11);
\draw[-latex,thick] (p12) -- (t12);
\draw[-latex,thick] (p21) -- (t21);
\draw[-latex,thick] (p22) -- (t22);
 
% Connect T-P
\draw[-latex,thick] (t01) -- (p11);
\draw[-latex,thick] (t02) -- (p12);
\draw[-latex,thick] (t11) -- (p21);
\draw[-latex,thick] (t12) -- (p22);
\draw[-latex,thick] (t21) -- (p31);
\draw[-latex,thick] (t22) -- (p32);
 
\end{tikzpicture}
}	
\end{minipage}
%
\begin{minipage}{3.5cm}

$\calN{$B$}$:

\scalebox{0.7}{
  \begin{tikzpicture}

% Place 0
\node[place,
    tokens=1,
    label=$p_0$] (p0) at (2.5,6) {};
 
% Place 11
\node[place,
    label=$p_{11}$] (p11) at (1,4) {};
    
% Place 12
\node[place,
    label=$p_{12}$] (p12) at (4,4) {};
    
% Place 21
\node[place,
    label=below:$p_{21}$] (p21) at (0.5,2) {};
% Place 22
\node[place,
    label=below:$p_{22}$] (p22) at (1.5,2) {};

% Place 23
\node[place,
    label=below:$p_{23}$] (p23) at (3.5,2) {};

% Place 24
\node[place,
    label=below:$p_{24}$] (p24) at (4.5,2) {};
    
% Transition 1
\node[transition,
    label=] (t01) at (1.75,5) {$h_1$};
       
% Transition 2
\node[transition,
    label=] (t02) at (3.25,5) {$h_2$};
 
% Transition 3
\node[transition,
    label=] (t11) at (0.5,3) {$l_1$};
 
% Transition 4
\node[transition,
    label=] (t12) at (1.5,3) {$l_2$};
    
% Transition 5
\node[transition,
    label=] (t13) at (3.5,3) {$l_1$};
 
% Transition 6
\node[transition,
    label=] (t14) at (4.5,3) {$l_2$};
 
% Connect P-T
\draw[-latex,thick] (p0) -- (t01);
\draw[-latex,thick] (p0) -- (t02);

\draw[-latex,thick] (p11) -- (t11);
\draw[-latex,thick] (p11) -- (t12);
\draw[-latex,thick] (p12) -- (t13);
\draw[-latex,thick] (p12) -- (t14);
 
% Connect T-P
\draw[-latex,thick] (t01) -- (p11);
\draw[-latex,thick] (t02) -- (p12);
\draw[-latex,thick] (t11) -- (p21);
\draw[-latex,thick] (t12) -- (p22);
\draw[-latex,thick] (t13) -- (p23);
\draw[-latex,thick] (t14) -- (p24);
 
\end{tikzpicture}
}	
\end{minipage}
%
\begin{minipage}{4.9cm}

$\calN{$C$}$:

\scalebox{0.7}{
  \begin{tikzpicture}

% Place 00
\node[place,
    tokens=1,
    label=$p_0$] (p0) at (2.5,6) {};
 
% Place 01
\node[place,
    label=$p_{11}$] (p11) at (0,4) {};
    
 
% Place 0
\node[place,
    label=$p_{12}$] (p12) at (2,4) {};
 
% Place 1
\node[place,
    label=$p_{13}$] (p13) at (5,4) {};
    
    
% Place 2
\node[place,
    label=below:$p_{21}$] (p21) at (0,2) {};
    
% Place 3
\node[place,
    label=below:$p_{22}$] (p22) at (2,2) {};
    
% Place 3
\node[place,
    label=left:$p_{23}$] (p23) at (4,2) {};
    
    
% Place 3
\node[place,
    label=left:$p_{24}$] (p24) at (6,2) {};
    
    
% Place 3
\node[place,
    label=left:$p_{31}$] (p31) at (4,0) {};
    
% Place 3
\node[place,
    label=left:$p_{32}$] (p32) at (6,0) {};
    

 
% Transition 1
\node[transition,
    label=] (t01) at (1,5) {$h_1$};
    
    
% Transition 2
\node[transition,
    label=] (t02) at (4,5) {$h_2$};
 
 
% Transition 3
\node[transition,
    label=] (t11) at (0,3) {$l_1$};
 
 
% Transition 4
\node[transition,
    label=] (t12) at (2,3) {$l_2$};
    
% Transition 5
\node[transition,
    label=] (t13) at (4,3) {$l_1$};
 
% Transition 6
\node[transition,
    label=] (t14) at (6,3) {$l_2$};
 
% Transition 7
\node[transition,
    label=] (t21) at (4,1) {$l_2$};
 
% Transition 8
\node[transition,
    label=] (t22) at (6,1) {$l_1$};
 
 
 
% Connect P-T
\draw[-latex,thick] (p0) -- (t01);
\draw[-latex,thick] (p0) -- (t02);

\draw[-latex,thick] (p11) -- (t11);
\draw[-latex,thick] (p12) -- (t12);
\draw[-latex,thick] (p13) -- (t13);
\draw[-latex,thick] (p13) -- (t14);

\draw[-latex,thick] (p23) -- (t21);
\draw[-latex,thick] (p24) -- (t22);
 
 
% Connect T-P
\draw[-latex,thick] (t01) -- (p11);
\draw[-latex,thick] (t01) -- (p12);

\draw[-latex,thick] (t02) -- (p13);

\draw[-latex,thick] (t11) -- (p21);
\draw[-latex,thick] (t12) -- (p22);
\draw[-latex,thick] (t13) -- (p23);
\draw[-latex,thick] (t14) -- (p24);
\draw[-latex,thick] (t21) -- (p31);
\draw[-latex,thick] (t22) -- (p32);
 
\end{tikzpicture}
}	
\end{minipage}
%
\begin{minipage}{1.3cm}
\hspace{1.5cm}
\end{minipage}

\caption{Three example systems given as Petri nets.}
\label{fig:example-systems}

\end{figure}



==> figures/example-test-cyclic.tex <==
\begin{figure}[t]


\begin{minipage}{4.9cm}
\hspace{2mm}\scalebox{0.75}{
  \begin{tikzpicture}

% Place 00 of run 1
\node[place,
    tokens=1,
    label=left: $\rho_1:\ $] (p01) at (1,6) {};
    
% Place 00 of run 2
\node[place,
    tokens=1,
    label=left: $\rho_2:\ $] (p02) at (4,6) {};

% Place 00 of run 3
\node[place,
    tokens=1,
    label=left: $\rho_3:\ $] (p03) at (6,6) {};
 
% Place 01
\node[place,
    label=$p_{11}$] (p11) at (0,4) {};
    
 
% Place 0
\node[place,
    label=$p_{12}$] (p12) at (2,4) {};
 
% Place 1 of run 2
\node[place,
    label=left:$p_{13}$] (p132) at (4,4) {};
    
% Place 1 of run 3
\node[place,
    label=right:$p_{13}$] (p133) at (6,4) {};
        
% Place 2
\node[place,
    label=below:$p_{21}$] (p21) at (0,2) {};
    
% Place 3
\node[place,
    label=below:$p_{22}$] (p22) at (2,2) {};
    
% Place 3
\node[place,
    label=left:$p_{23}$] (p23) at (4,2) {};
    
    
% Place 3
\node[place,
    label=right:$p_{24}$] (p24) at (6,2) {};
    
    
% Place 3
\node[place,
    label=left:$p_{31}$] (p31) at (4,0) {};
    
% Place 3
\node[place,
    label=right:$p_{32}$] (p32) at (6,0) {};
    

%% trace 1:

\node[transition,
    label=left: $\pi_1:\ $] (tr10) at (1,-2) {$h_1$};
\node[transition,
    label=] (tr11) at (0,-3) {$l_1$};
\node[transition,
    label=] (tr12) at (2,-3) {$l_2$};
\draw[-latex,thick] (tr10) -- (tr11);
\draw[-latex,thick] (tr10) -- (tr12);

%% trace 2:

\node[transition,
    label=left: $\pi_2:\ $] (tr20) at (4,-1.5) {$h_2$};
\node[transition,
    label=] (tr21) at (4,-2.5) {$l_1$};
\node[transition,
    label=] (tr22) at (4,-3.5) {$l_2$};
\draw[-latex,thick] (tr20) -- (tr21);
\draw[-latex,thick] (tr21) -- (tr22);

%% trace 2:

\node[transition,
    label=left: $\pi_3:\ $] (tr30) at (6,-1.5) {$h_2$};
\node[transition,
    label=] (tr31) at (6,-2.5) {$l_2$};
\node[transition,
    label=] (tr32) at (6,-3.5) {$l_1$};
\draw[-latex,thick] (tr30) -- (tr31);
\draw[-latex,thick] (tr31) -- (tr32);



% Transition 1
\node[transition,
    label=] (t01) at (1,5) {$h_1$};
    
    
% Transition 2 of run 2
\node[transition,
    label=] (t022) at (4,5) {$h_2$};
    
% Transition 2 of run 3
\node[transition,
    label=] (t023) at (6,5) {$h_2$};
 
 
% Transition 3
\node[transition,
    label=] (t11) at (0,3) {$l_1$};
 
 
% Transition 4
\node[transition,
    label=] (t12) at (2,3) {$l_2$};
    
% Transition 5
\node[transition,
    label=] (t13) at (4,3) {$l_1$};
 
% Transition 6
\node[transition,
    label=] (t14) at (6,3) {$l_2$};
 
% Transition 7
\node[transition,
    label=] (t21) at (4,1) {$l_2$};
 
% Transition 8
\node[transition,
    label=] (t22) at (6,1) {$l_1$};
 
 
 
% Connect P-T
\draw[-latex,thick] (p01) -- (t01);
\draw[-latex,thick] (p02) -- (t022);
\draw[-latex,thick] (p03) -- (t023);

\draw[-latex,thick] (p11) -- (t11);
\draw[-latex,thick] (p12) -- (t12);
\draw[-latex,thick] (p132) -- (t13);
\draw[-latex,thick] (p133) -- (t14);

\draw[-latex,thick] (p23) -- (t21);
\draw[-latex,thick] (p24) -- (t22);
 
 
% Connect T-P
\draw[-latex,thick] (t01) -- (p11);
\draw[-latex,thick] (t01) -- (p12);

\draw[-latex,thick] (t022) -- (p132);
\draw[-latex,thick] (t023) -- (p133);

\draw[-latex,thick] (t11) -- (p21);
\draw[-latex,thick] (t12) -- (p22);
\draw[-latex,thick] (t13) -- (p23);
\draw[-latex,thick] (t14) -- (p24);
\draw[-latex,thick] (t21) -- (p31);
\draw[-latex,thick] (t22) -- (p32);
 
\end{tikzpicture}
}
\end{minipage}
%
\begin{minipage}{1.5cm}
\hspace{1.5cm}
\end{minipage}
%
\begin{minipage}{2.5cm}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \calT{$\mathit{seq}$}:  % sequential test
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\scalebox{0.7}{
  \begin{tikzpicture}


% Place s1
\node[place,
    label=below:$s_1$] (p91) at (0,9) {};
    
% Transition 1
\node[transition,
    label=] (t91) at (1.5,9) {$l_1$};
    
% Place s0
\node[place,
    tokens=1,
    label=above:$\tick$,label=below:$s_0$] (p92) at (3,9) {};
    
% Transition 2
\node[transition,
    label=] (t92) at (4.5,9) {$l_2$};
    
% Place s2
\node[place,
    label=below:$s_2$] (p93) at (6,9) {};
    

% Transition 3
\node[transition,
    label=] (t72) at (1.5,7.5) {$l'_1$};
    
    
% Transition 4
\node[transition,
    label=] (t73) at (4.5,7.5) {$l'_2$};

    
    
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Connect P-T
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw[-latex,thick] (p92) -- (t91);
\draw[-latex,thick] (p92) -- (t92);

\draw[-latex,thick] (p91) -- (t72);
\draw[-latex,thick] (p93) -- (t73);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Connect T-P
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\draw[-latex,thick] (t91) -- (p91);
\draw[-latex,thick] (t92) -- (p93);

\draw[-latex,thick] (t72) -- (p92);
\draw[-latex,thick] (t73) -- (p92);

\end{tikzpicture}
}

\vspace{5mm}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \calT{$\mathit{con}$}:   % concurrent test
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\scalebox{0.7}{
  \begin{tikzpicture}


% Place s1
\node[place,
    label=below:$s_1$] (p91) at (0,9) {};
    
% Transition 1
\node[transition,
    label=] (t91) at (1.5,9) {$l_1$};
    
% Place s01
\node[place,
    tokens=1,
    label=above:$\tick$,label=below:$s_{01}$] (p921) at (3,9) {};
    
% Place s02
\node[place,
    tokens=1,
    label=above:$\tick$,label=below:$s_{02}$] (p922) at (4,9) {};
    
% Transition 2
\node[transition,
    label=] (t92) at (5.5,9) {$l_2$};
    
% Place s2
\node[place,
    label=below:$s_2$] (p93) at (7,9) {};
    

% Transition 3
\node[transition,
    label=] (t72) at (1.5,7.5) {$l'_1$};
    
    
% Transition 4
\node[transition,
    label=] (t73) at (5.5,7.5) {$l'_2$};

    
    
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Connect P-T
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw[-latex,thick] (p921) -- (t91);
\draw[-latex,thick] (p922) -- (t92);

\draw[-latex,thick] (p91) -- (t72);
\draw[-latex,thick] (p93) -- (t73);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Connect T-P
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\draw[-latex,thick] (t91) -- (p91);
\draw[-latex,thick] (t92) -- (p93);

\draw[-latex,thick] (t72) -- (p921);
\draw[-latex,thick] (t73) -- (p922);

\end{tikzpicture}


}	
\end{minipage}


\caption{
  \emph{Left}: The three maximal runs $\rho_1, \rho_2$ and $\rho_3$ of $\mathcal N_C$ from Fig.~\ref{fig:example-systems}, resulting by resolving every nondeterministic choice in $\mathcal N_C$,
  and their corresponding concurrent traces $\pi_1, \pi_2$ and $\pi_3$.
  \emph{Right}: A sequential test \calT{$\mathit{seq}$} for the concurrent hyperproperty
  that every pair of concurrent traces $\pi$ and $\pi'$ must agree on the occurrence \emph{and} sequential ordering of the low-security events $l_1$ and $l_2$. 
  In the test, the events $l_1$ and $l_2$ refer to $\pi$ and $l'_1$ and $l'_2$ to $\pi'$. The place marked with the symbol $\tick$ notifies
  a successful test. Below is a  concurrent test \calT{$\mathit{con}$} for the weaker concurrent hyperproperty
  that every pair of concurrent traces $\pi$ and $\pi'$ must agree on the occurrence of the low-security events $l_1$ and $l_2$,
  but not on their sequential ordering.
  For instance, each each $l_1$ must be matched by $l'_1$ before the next $l_1$ can occur, but $l_2$ may occur in between $l_1$ and $l'_1$.
}
\label{fig:example-test}

\end{figure}



==> figures/example1.tex <==
\begin{tikzpicture}

% Place 00
\node[place,
    tokens=1,
    label=$p_1$] (p00) at (-1.5,2.5) {};
 
% Place 01
\node[place,
    label=below:$p_2$] (p01) at (-1.5,0.5) {};
    
 
% Place 0
\node[place,
    tokens=1,
    label=$q_0$] (p0) at (2,3) {};
 
% Place 1
\node[place,
    label=left:$q_1$] (p1) at (0,1.5) {};
    
    
% Place 2
\node[place,
    label=right:$q_2$] (p2) at (4,1.5) {};
    
% Place 3
\node[place,
    label=$q_3$] (p3) at (2,0) {};
    
% Transition 01
\node[transition,
    label=] (t01) at (-1.5,1.5) {$l$};
    
 
% Transition 1
\node[transition,
    label=left:] (t1) at (0,2.5) {$h_1$};
    
    
% Transition 2
\node[transition,
    label=right:] (t2) at (4,2.5) {$h_2$};
 
 
% Transition 3
\node[transition,
    label=] (t3) at (0,0.5) {$l_1$};
 
 
% Transition 4
\node[transition,
    label=] (t4) at (4,0.5) {$l_1$};
 
 
% Connect P-T
\draw[-latex,thick] (p00) -- (t01);

\draw[-latex,thick] (p0) -- (t1);
\draw[-latex,thick] (p0) -- (t2);
\draw[-latex,thick] (p1) -- (t3);
\draw[-latex,thick] (p2) -- (t4);
 
% Connect T-P
\draw[-latex,thick] (t01) -- (p01);

\draw[-latex,thick] (t1) -- (p1);
\draw[-latex,thick] (t2) -- (p2);
\draw[-latex,thick] (t3) -- (p3);
\draw[-latex,thick] (t4) -- (p3);
 
\end{tikzpicture}



==> figures/example2.tex <==
\begin{tikzpicture}

% Place 00
\node[place,
    tokens=1,
    label=$p_1$] (p00) at (-1.5,2.5) {};
 
% Place 01
\node[place,
    label=below:$p_2$] (p01) at (-1.5,0.5) {}; % {$p_2$};
    
 
% Place 0
\node[place,
    tokens=1,
    label=$q_0$] (p0) at (2,3) {};
 
% Place 1
\node[place,
    label=left:$q_1$] (p1) at (0,1.5) {};
    
    
% Place 2
\node[place,
    label=right:$q_2$] (p2) at (4,1.5) {};
    
% Place 3
\node[place,
    label=$q_3$] (p3) at (2,0) {};
    
% Transition 01
\node[transition,
    label=] (t01) at (-1.5,1.5) {$l$};
    
 
% Transition 1
\node[transition,
    label=left:] (t1) at (0,2.5) {$h_1$};
    
    
% Transition 2
\node[transition,
    label=right:] (t2) at (4,2.5) {$h_2$};
 
 
% Transition 3
\node[transition,
    label=] (t3) at (0,0.5) {$l_1$};
 
 
% Transition 4
\node[transition,
    label=] (t4) at (4,0.5) {$l_2$};
 
 
% Connect P-T
\draw[-latex,thick] (p00) -- (t01);

\draw[-latex,thick] (p0) -- (t1);
\draw[-latex,thick] (p0) -- (t2);
\draw[-latex,thick] (p1) -- (t3);
\draw[-latex,thick] (p2) -- (t4);
 
% Connect T-P
\draw[-latex,thick] (t01) -- (p01);

\draw[-latex,thick] (t1) -- (p1);
\draw[-latex,thick] (t2) -- (p2);
\draw[-latex,thick] (t3) -- (p3);
\draw[-latex,thick] (t4) -- (p3);
 
\end{tikzpicture}



==> figures/test-B.tex <==
\begin{tikzpicture}


% Place 0
\node[place,
    tokens=1,
    label=below:$s_0$] (p0) at (0,0) {};
    
% Transition 1
\node[transition,
    label=] (t1) at (1,0) {$l$};
 
% Place 1
\node[place,
    label=below:$s_1$] (p1) at (2,0) {}; 
    
% Transition 2
\node[transition,
    label=] (t2) at (3,0) {$l_1$};
    
 
% Place 2
\node[place,
    label=below:$s_2$] (p2) at (4,0) {$\tick$};
 

 
% Connect P-T
\draw[-latex,thick] (p0) -- (t1);
\draw[-latex,thick] (p1) -- (t2);

 
% Connect T-P
\draw[-latex,thick] (t1) -- (p1);
\draw[-latex,thick] (t2) -- (p2);

 
\end{tikzpicture}



==> figures/test-example2-h1.tex <==
\begin{tikzpicture}

% Place 41  % 1st place with y-coordinate 4
\node[place,
    tokens=1,
    label=$p_1$] (p41) at (0,4) {};
 
% Place 42
\node[place,
    tokens=1,
    label=$s_0$] (p42) at (3,4) {};
 
% Place 43
\node[place,
    tokens=1,
    label=above:$q_0$] (p43) at (6,4) {};
    
% Transition 31  % 1st transition with y-coordinate 3
\node[transition,
    label=] (t31) at (1.5,3) {$l$};
 
% Transition 32
\node[transition,
    label=] (t32) at (6,3) {$h_1$};
    
% Place 21
\node[place,
    label=$p_2$] (p21) at (0,2) {};
    
% Place 22
\node[place,
    label=below:$s_1$] (p22) at (3,2) {};
    
% Place 23
\node[place,
    label=below:$q_1$] (p23) at (6,2) {};
    
% Transition 11
\node[transition,
    label=] (t11) at (4.5,1) {$l_1$};
    
 
% Place 01
\node[place,
    label=below:$s_2$] (p01) at (3,0) {$\tick$};
    
% Place 02
\node[place,
    label=below:$q_3$] (p02) at (6,0) {};
    
 
 
% Connect P-T
\draw[-latex,thick] (p41) -- (t31);
\draw[-latex,thick] (p42) -- (t31);
\draw[-latex,thick] (p43) -- (t32);

\draw[-latex,thick] (p22) -- (t11);
\draw[-latex,thick] (p23) -- (t11);
 
% Connect T-P
\draw[-latex,thick] (t31) -- (p21);
\draw[-latex,thick] (t31) -- (p22);
\draw[-latex,thick] (t32) -- (p23);

\draw[-latex,thick] (t11) -- (p01);
\draw[-latex,thick] (t11) -- (p02);
 
\end{tikzpicture}



==> figures/test-example2-h2.tex <==
\begin{tikzpicture}

% Place 41
\node[place,
    tokens=1,
    label=$p_1$] (p41) at (0,4) {};
 
% Place 42
\node[place,
    tokens=1,
    label=$s_0$] (p42) at (3,4) {};
 
% Place 43
\node[place,
    tokens=1,
    label=above:$q_0$] (p43) at (6,4) {};
    
% Transition 31
\node[transition,
    label=] (t31) at (1.5,3) {$l$};
 
% Transition 32
\node[transition,
    label=] (t32) at (6,3) {$h_2$};
    
% Place 21
\node[place,
    label=below:$p_2$] (p21) at (0,2) {};
    
% Place 22
\node[place,
    label=below:$s_1$] (p22) at (3,2) {};
    
% Place 23
\node[place,
    label=below:$q_2$] (p23) at (6,2) {};
    
 
% Connect P-T
\draw[-latex,thick] (p41) -- (t31);
\draw[-latex,thick] (p42) -- (t31);
\draw[-latex,thick] (p43) -- (t32);

% Connect T-P
\draw[-latex,thick] (t31) -- (p21);
\draw[-latex,thick] (t31) -- (p22);
\draw[-latex,thick] (t32) -- (p23);

 
\end{tikzpicture}



==> figures/transition.tex <==
\begin{tikzpicture}

% Place 13
\node[place,
    label=left:$p_1$] (p13) at (1,3) {};
    
\node[align=center] (d3) at (2.1,3) { $\cdots$ };
    
% Place 33
\node[place,
    label=right:$p_m$] (p33) at (3,3) {};
    
% Transition 
\node[transition,
    label=] (t) at (2,2) {$u$};
 
% Place 11
\node[place,
    label=left:$q_1$] (p11) at (1,1) {};
    
\node[align=center] (d1) at (2.1,1) { $\cdots$ };
    
% Place 31
\node[place,
    label=right:$q_n$] (p31) at (3,1) {};
 
% Connect P-T
\draw[-latex,thick] (p13) -- (t);
\draw[-latex,thick] (p33) -- (t);
 
% Connect T-P
\draw[-latex,thick] (t) -- (p11);
\draw[-latex,thick] (t) -- (p31);

\end{tikzpicture}


